Radio-loudness along the quasar main sequence

Following the established view of the AGNs inner workings, an AGN is radio-loud (RL) if associated with relativistic ejections emitting a radio synchrotron spectrum (i.e., a jetted AGN). If large samples of optically-selected quasars are considered, AGNs are identified as RL if their Kellermann's radio loudness ratio RK > 10. Our aims are to characterize the optical properties of different classes based on radio-loudness within the quasar main sequence (MS) and to test whether the condition RK > 10 is sufficient for the identification of RL AGNs. A sample of 355 quasars was selected by cross-correlating the FIRST survey with the SDSS DR14 quasar catalog. We classified the optical spectra according to their spectral types along the quasars MS. For each spectral type, we distinguished compact and extended morphology, and three classes of radio-loudness: detected (specific flux ratio in the g band and at 1.4GHz, RK' < 10, RD), intermediate (10 < RK' < 70, RI), and radio loud (RK' > 70). The analysis revealed systematic differences between RD, RI, and RL in each spectral type along the MS. We show that spectral bins that contain the extreme Population A sources have radio power compatible with emission by mechanisms ultimately due to star formation processes. RL sources of Population B are characteristically jetted. Their broad H-beta profiles can be interpreted as due to a binary broad-line region. We suggest that RL Population B sources should be preferential targets for the search of black hole binaries, and present a sample of binary black hole AGN candidates. The validity of the Kellermann's criterion may be dependent on the source location along the quasar MS. The consideration of the MS trends allowed to distinguish between sources whose radio emission mechanisms is jetted from the ones where the mechanism is likely to be fundamentally different.

==> (inline-0) <==
\begin{longtable}{lllrrr}
%\caption{\label{kstars} Sample stars with absolute magnitude}\\ \hline\hline
%Catalogue& $M_{V}$ & Spectral & Distance & Mode & Count Rate \\ \hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%Catalogue& $M_{V}$ & Spectral & Distance & Mode & Count Rate \\ \hline
%\endhead
%\hline
%\endfoot
%%
%Gl 33\\
%Gl66AB &6.26&K2V&8.15&S&0.260478\\
%Gl 68 & 5.87 & K1 V & 7.47 & P & 0.026610\\
%&& & & H & 0.008686\\
%Gl 86 \footnote{Source not included in the HRI catalog. See Sect.?5.4.2 for details.}
%         & 5.92 & K0 V & 10.91& S & 0.058230\\
%\end{longtable}
\begin{longtable}{lllllllllll}
%\setlength\LTleft{170pt}
%\tabcolsep=4pt
%\begin{tiny}
\caption{CD AGNs sample physical and spectral parameters. \label{tab:CDphys}}
\\
\hline\hline
{{SDSS ID}} & {{z}} & {{$f_\mathrm{g}$}} & {{$f_\mathrm{1.4GHz, P}$}} & {{$f_\mathrm{1.4GHz, I}$}} & {{$\log R_\mathrm{K}$}} & {{$\log L_\mathrm{5100}$}} & {{$\log P_\mathrm{1.4GHz, P}$}} & {{FWHM[H$\beta$]}} & {{R$_\mathrm{FeII}$}} & {}\\
{} & {} & {[mJy]} & {[mJy]} & {[mJy]} & {} & {[erg/s]} & {[W/Hz]} & {[km/s]} & {} & {}\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{{SDSS ID}} & {{z}} & {{$f_\mathrm{g}$}} & {{$f_\mathrm{1.4GHz, P}$}} & {{$f_\mathrm{1.4GHz, I}$}} & {{$\log R_\mathrm{K}$}} & {{$\log L_\mathrm{5100}$}} & {{$\log P_\mathrm{1.4GHz, P}$}} & {{FWHM[H$\beta$]}} & {{R$_\mathrm{FeII}$}} & {}\\
{} & {} & {[mJy]} & {[mJy]} & {[mJy]} & {} & {[erg/s]} & {[W/s]} & {[km/s]} & {} & {}\\
\hline
\endhead
\hline
\endfoot
J000652.00+061509.2 & 0.873061 & 0.1125 &  1.9076    &	-	  & 1.22 &   45.42  &   24.85  &  4484.2 & $\sim$ 0.7    & RD CD B2 \\
J000727.89+055701.3 & 0.791175 & 0.0765 &  5.5325    &	5.8822	  & 1.85 &   44.96  &   25.21  &  8677.3 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J000804.16-012917.0 & 0.312733 & 0.0238 &  1.5704    &	-	  & 1.81 &   44.50  &   23.69  &  2104.2 & $\leq 0.5$    & RL CD A1 \\
J001741.45+082755.7 & 0.678577 & 0.0775 &  22.3868   &	23.2705	  & 2.46 &   44.61  &   25.65  &  6981.3 & $\leq 0.5$    & RL CD B1 \\
J001932.63-070302.6 & 0.773397 & 0.0500 &  0.6830    &	1.4193	  & 1.13 &   44.83  &   24.27  &  6103.7 & $\leq 0.5$    & RI CD B1 \\
J002312.69+072455.4 & 0.660799 & 0.1705 &  1.9841    &	-	  & 1.06 &   45.16  &   24.57  &  4753.7 & $\leq 0.5$    & RI CD B1 \\
J002554.26+083711.3 & 0.814390 & 0.1473 &  90.5472   &	94.7792	  & 2.78 &   45.31  &   26.45  &  5425.3 & $\sim$ 0.6     & RL CD B2 \\
J003706.29-050111.3 & 0.718323 & 0.0514 &  3.0737    &	3.3855	  & 1.77 &   44.77  &   24.85  &  13993.6 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J003848.49+075059.6 & 0.553064 & 0.0446 &  1.3520    &	-	  & 1.48 &   44.71  &   24.22  &  9435.9 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J004428.66+090959.4 & 0.717918 & 0.0480 &  3.4508    &	4.1497	  & 1.85 &   44.65  &   24.90  &  8584.8 & $\sim$ 0.6     & RL CD B2$^{+}$ \\
J005327.77-065651.2 & 0.887868 & 0.0341 &  3.6661    &	3.7667	  & 2.03 &   45.17  &   25.15  &  5911.9 & $\leq 0.5$    & RL CD B1 \\
J010123.42+005013.3 & 0.698921 & 0.0147 &  1.3800    &	-	  & 1.97 &   44.52  &   24.47  &  1477.1 & $\sim$ 1.4     & RL CD A3 \\
J010352.47+003739.7 & 0.703766 & 0.2403 &  1.4599    &	-	  & 0.78 &   45.48  &   24.50  &  11119.6 & $\leq 0.5$   & RD CD B1$^{+}$ \\
J010717.05+074446.4 & 0.883645 & 0.0380 &  0.7318    &	-	  & 1.28 &   44.95  &   24.45  &  8418.3 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J010927.10-031714.4 & 0.751671 & 0.0850 &  4.9104    &	5.0013	  & 1.76 &   44.60  &   25.10  &  9522.3 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J011239.13-032842.8 & 0.771147 & 0.0921 &  82.9204   &	87.8835	  & 2.95 &   44.91  &   26.36  &  4092.6 & $\leq 0.5$    & RL CD B1 \\
J011533.41+101456.5 & 0.472003 & 0.1042 &  1.5486    &	-	  & 1.17 &   44.24  &   24.11  &  7813.9 & $\leq 0.5$    & RI CD B1 \\
J012209.02+102020.0 & 0.396477 & 0.1341 &  0.9498    &	-	  & 0.85 &   44.44  &   23.72  &  5188.5 & $\leq 0.5$    & RD CD B1 \\
J013224.25+080103.1 & 0.625788 & 0.0404 &  3.8855    &	-	  & 1.98 &   44.90  &   24.80  &  6549.6 & $\sim$ 0.5     & RL CD B2 \\
J013427.29-013350.3 & 0.786330  & 0.1302 &  6.3758    &	6.3895	  & 1.68 &   44.80  &   25.26  &  6802.5 & $\leq 0.5$    & RI CD B1 \\
J013908.45+044911.7 & 0.771725 & 0.0534 &  1.5076    &	-	  & 1.45 &   45.00  &   24.62  &  7388.4 & $\leq 0.5$    & RI CD B1 \\
J014540.95+073217.2 & 0.692653 & 0.0269 &  0.7333    &	-	  & 1.43 &   45.49  &   24.19  &  6450.9 & $\sim$ 0.5     & RI CD B2 \\
J014756.74+124912.5 & 0.752128 & 0.0488 &  7.1853    &	9.3706	  & 2.16 &   44.95  &   25.27  &  5442.0 & $\leq 0.5$    & RL CD B1 \\
J020514.77-045639.7 & 0.361831 & 0.0225 &  3.8587    &	5.1762	  & 2.23 &   44.05  &   24.23  &  4590.9 & $\leq 0.5$    & RL CD B1 \\
J020809.63-053839.1 & 0.642179 & 0.0718 &  3.6887    &	-	  & 1.71 &   44.80  &   24.81  &  5765.8 & $\leq 0.5$    & RI CD B1 \\
J021640.73-044404.8 & 0.875045 & 0.6861 &  61.6960   &	63.2199	  & 1.95 &   46.11  &   26.36  &  5966.2 & $\leq 0.5$    & RL CD B1 \\
J021705.52-042253.5 & 0.788386 & 0.0437 &  45.6002   &	47.8386	  & 3.01 &   44.79  &   26.12  &  7832.4 & $\leq 0.5$    & RL CD B1 \\
J022508.07+001707.2 & 0.526703 & 0.1028 &  203.7021  &	205.8384  & 3.29 &   44.84  &   26.34  &  12674.6 & $\sim$ 0.5    & RL CD B2$^{++}$ \\
J023313.12-033924.0 & 0.601069 & 0.0698 &  6.6391    &	-	  & 1.97 &   44.91  &   24.99  &  3577.1 & $\leq 0.5$    & RL CD A1 \\
J023859.18-000158.1 & 0.812885 & 0.0845 &  0.7187    &	-	  & 0.92 &   45.50  &   24.35  &  8523.2 & $\leq 0.5$    & RD CD B1$^{+}$ \\
J024706.65+002318.1 & 0.363908 & 0.0656 &  1.4002    &	-	  & 1.32 &   44.44  &   23.80  &  3950.1 & $\leq 0.5$    & RI CD A1 \\
J024817.69+024128.4 & 0.804325 & 0.0517 &  0.8600    &	-	  & 1.22 &   45.65  &   24.42  &  1310.5 & $\sim$ 1.3     & RI CD A3 \\
J025509.76+025345.6 & 0.662692 & 0.0627 &  439.1673  &	521.8218  & 3.84 &   44.92  &   26.92  &  3710.8 & $\leq 0.5$    & RL CD A1 \\
J071933.35+403253.0 & 0.515438 & 0.0965 &  1.1138    &	-	  & 1.06 &   44.64  &   24.06  &  3552.3 & $\sim$ 1.3     & RI CD A3 \\
J073945.16+215636.1 & 0.860960 & 0.0232 &  15.3114   &	15.9396	  & 2.81 &   44.65  &   25.74  &  4980.1 & $\sim$ 0.7     & RL CD B2 \\
J074026.41+365534.4 & 0.924763 & 0.0665 &  1.6693    &	1.7741	  & 1.39 &   45.01  &   24.85  &  13648.2 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J074140.45+365544.6 & 0.478347 & 0.0739 &  2.7153    &	3.0507	  & 1.56 &   44.35  &   24.37  &  11915.2 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J075813.13+524451.2 & 0.816069 & 0.0507 &  19.4939   &	24.1831	  & 2.58 &   44.84  &   25.79  &  6777.8 & $\leq 0.5$    & RL CD B1 \\
J080037.62+461257.9 & 0.238902 & 0.1219 &  1.6870    &	-	  & 1.14 &   44.23  &   23.46  &  2017.9 & $\sim$ 1.3     & RI CD A3 \\
J081209.24+560038.1 & 0.617737 & 0.0488 &  1.4639    &	-	  & 1.47 &   44.87  &   24.37  &  3406.8 & $\leq 0.5$    & RI CD A1 \\
J081425.89+294115.6 & 0.374481 & 0.1513 &  3.8658    &	-	  & 1.40 &   44.09  &   24.27  &  8332.1 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J081929.48+522345.2 & 0.623899 & 0.0469 &  1.8659    &	-	  & 1.59 &   44.71  &   24.48  &  2381.8 & $\sim$ 2.1     & RI RI CD A5 \\
J082149.22+245159.5 & 0.699261 & 0.0476 &  2.6287    &	3.153	  & 1.74 &   44.43  &   24.75  &  15227.1 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J082456.93+215539.4 & 0.339888 & 0.4030 &  1.3933    &	-	  & 0.53 &   44.15  &   23.73  &  3021.9 & $\leq 0.5$    & RD CD A1 \\
J082753.69+521758.6 & 0.337375 & 0.0381 &  111.7665  &	147.9186  & 3.46 &   44.04  &   25.62  &  4449.7 & $\leq 0.5$    & RL CD B1 \\
J082826.20+394436.8 & 0.886473 & 0.0351 &  0.7759    &	0.881	  & 1.34 &   44.88  &   24.48  &  5969.3 & $\leq 0.5$    & RI CD B1 \\
J083354.46+565816.1 & 0.938339 & 0.1560 &  6.1285    &	-	  & 1.59 &   46.04  &   25.43  &  9738.1 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J083431.37+582425.7 & 0.513586 & 0.0537 &  1.3092    &	-	  & 1.38 &   44.44  &   24.12  &  1567.1 & $\leq 0.5$    & RI CD A1 \\
J083525.97+435211.2 & 0.567771 & 0.2623 &  1.2482    &	-	  & 0.67 &   44.72  &   24.21  &  5571.5 & $\sim$ 1.2     & RD CD B3 \\
J083537.33+284712.9 & 0.436077 & 0.0279 &  1.0478    &	1.6671	  & 1.57 &   44.19  &   23.86  &  4070.4 & $\sim$ 1.3     & RI CD B3 \\
J083558.43+261444.4 & 0.788817 & 0.0185 &  2.6090    &	-	  & 2.14 &   45.01  &   24.88  &  2532.2 & $\sim$ 1.9     & RL CD A4 \\
J083928.53+260614.3 & 0.960858 & 0.0451 &  6.1478    &	9.2858	  & 2.13 &   45.36  &   25.46  &  3360.0 & $\leq 0.5$    & RL CD A1$^a$ \\
J084744.55+442610.6 & 0.465704 & 0.0488 &  4.8130    &	-	  & 1.99 &   44.42  &   24.59  &  3555.4 & $\sim$ 0.8     & RL CD A2 \\
J085106.74+582656.5 & 0.741175 & 0.0542 &  1.1327    &	-	  & 1.31 &   44.98  &   24.45  &  12122.7 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J085206.15+465050.5 & 0.359639 & 0.1061 &  1.2178    &	-	  & 1.05 &   44.52  &   23.73  &  3446.9 & $\sim$ 0.6     & RI CD A2 \\
J085726.27+484518.8 & 0.405957 & 0.0245 &  10.6117   &	11.3743	  & 2.63 &   44.10  &   24.79  &  9880.1 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J085943.79+155232.8 & 0.616445 & 0.1558 &  53.5666   &	60.4848	  & 2.53 &   44.59  &   25.93  &  3644.8 & $\sim$ 0.6     & RL CD A2 \\
J090245.60+111619.9 & 0.917552 & 0.0516 &  1.8892    &	-	  & 1.56 &   45.09  &   24.90  &  7240.4 & $\leq 0.5$    & RI CD B1 \\
J090508.17+523527.5 & 0.561661 & 0.0233 &  0.7539    &	-	  & 1.50 &   44.60  &   23.98  &  2995.4 & $\leq 0.5$    & RI CD A1 \\
J090512.95+233139.6 & 0.473465 & 0.0250 &  4.0176    &	4.5059	  & 2.20 &   44.21  &   24.53  &  5499.3 & $\leq 0.5$    & RL CD B1 \\
J090712.21+091056.4 & 0.893638 & 0.0393 &  3.3833    &	3.5713	  & 1.93 &   44.77  &   25.12  &  8671.2 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J090745.28+532421.4 & 0.712692 & 0.2800 &  5.7774    &	-	  & 1.31 &   45.19  &   25.11  &  7499.4 & $\leq 0.5$    & RI CD B1 \\
J090858.81+472617.2 & 0.744564 & 0.0715 &  1.0499    &	1.3245	  & 1.16 &   45.05  &   24.42  &  5596.2 & $\leq 0.5$    & RI CD B1 \\
J091542.24+251939.0 & 0.712218 & 0.1918 &  77.0842   &	79.5467	  & 2.60 &   45.54  &   26.24  &  6888.8 & $\leq 0.5$    & RL CD B1 \\
J091751.28+115258.9 & 0.528542 & 0.0241 &  0.9659    &	-	  & 1.60 &   44.43  &   24.02  &  9210.7 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J092058.62+232317.0 & 0.626859 & 0.0124 &  1.3087    &	-	  & 2.02 &   44.45  &   24.33  &  11767.2 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J092708.11+143413.5 & 0.566911 & 0.0288 &  3.4540    &	-	  & 2.07 &   44.41  &   24.65  &  8455.3 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J092725.19+043851.5 & 0.646753 & 0.1017 &  0.7758    &	0.8579	  & 0.88 &   44.73  &   24.14  &  2371.9 & $\sim$ 0.8     & RD CD A2 \\
J093509.47+481910.6 & 0.223633 & 0.2077 &  1.6062    &	-	  & 0.88 &   44.24  &   23.37  &  9528.4 & $\leq 0.5$    & RD CD B1$^{+}$ \\
J093601.69+193850.2 & 0.845892 & 0.1976 &  0.8138    &	0.9848	  & 0.61 &   45.57  &   24.45  &  1483.8 & $\sim$ 0.5     & RD CD A2 \\
J094033.75+462315.0 & 0.697435 & 0.2405 &  1.0011    &	1.677	  & 0.61 &   45.54  &   24.33  &  2611.2 & $\sim$ 0.9     & RD CD A2 \\
J094248.08+112934.3 & 0.565993 & 0.0426 &  2.1770    &	-	  & 1.70 &   44.74  &   24.45  &  1492.4 & $\sim$ 1.2     & RI CD A3 \\
J094804.86+270042.0 & 0.522106 & 0.0210 &  2.1015    &	-	  & 1.99 &   44.33  &   24.35  &  9152.2 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J095150.49-025545.5 & 0.903445 & 0.0972 &  5.3403    &	5.4520	  & 1.73 &   45.01  &   25.33  &  2582.2 & $\sim$ 1.2     & RI CD A3 \\
J095427.81+301912.9 & 0.533636 & 0.2905 &  17.1314   &	-	  & 1.77 &   45.11  &   25.28  &  11316.9 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J095633.93+562216.0 & 0.895154 & 0.1759 &  1.5021    &	-	  & 0.93 &   45.54  &   24.77  &  3149.6 & $\sim$ 1.9     & RD CD A4 \\
J095637.65+155125.0 & 0.685784 & 0.0517 &  14.5005   &	15.28	  & 2.44 &   44.69  &   25.47  &  4515.6 & $\leq 0.5$    & RL CD B1 \\
J095649.88+251516.0 & 0.707620 & 0.1837 &  716.3050  &	735.6996  & 3.59 &   45.37  &   27.20  &  3017.0 & $\leq 0.5$    & RL CD A1 \\
J095738.18+552257.7 & 0.901275 & 0.1622 &  1788.4210 &	1949.1423 & 4.04 &   45.91  &   27.86  &  4315.6 & $\leq 0.5$    & RL CD B1 \\
J095746.55+474549.4 & 0.430413 & 0.0231 &  10.5155   &	-	  & 2.65 &   44.29  &   24.85  &  8523.2 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J095753.84+121606.7 & 0.616868 & 0.0627 &  29.9609   &	30.4066	  & 2.67 &   44.74  &   25.68  &  4458.9 & $\leq 0.5$    & RL CD B1 \\
J100256.22+475027.7 & 0.390555 & 0.0533 &  1.4846    &	1.5121	  & 1.44 &   44.40  &   23.90  &  9281.7 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J100458.31+202449.2 & 0.915296 & 0.1215 &  4.3971    &	4.4629	  & 1.55 &   45.77  &   25.26  &  7709.1 & $\leq 0.5$    & RI CD B1 \\
J100603.11+195917.4 & 0.651793 & 0.0815 &  0.8797    &	0.9413	  & 1.03 &   44.87  &   24.20  &  2107.9 & $\leq 0.5$    & RI CD A1 \\
J101425.63+031434.5 & 0.312262 & 0.1368 &  1.0748    &	1.5559	  & 0.89 &   44.35  &   23.53  &  2740.1 & $\leq 0.5$    & RD CD A1 \\
J101931.79+262643.2 & 0.249749 & 0.1300 &  0.9581    &	0.9912	  & 0.86 &   43.89  &   23.26  &  9405.1 & $\leq 0.5$    & RD CD B1$^{+}$ \\
J101952.59+073050.8 & 0.523874 & 0.0410 &  1.0797    &	1.2866	  & 1.41 &   44.47  &   24.06  &  1595.4 & $\sim$ 1.6     & RI CD A4 \\
J102009.69-012758.7 & 0.943735 & 0.0363 &  1.4820    &	-	  & 1.61 &   45.47  &   24.82  &  5113.9 & $\leq 0.5$    & RI CD B1 \\
J102011.66+281635.8 & 0.672815 & 0.0475 &  4.1505    &	4.6602	  & 1.94 &   44.73  &   24.91  &  7887.9 & $\leq 0.5$    & RL CD B1 \\
J102041.14+395811.2 & 0.827962 & 0.0824 &  1.7766    &	-	  & 1.33 &   44.88  &   24.76  &  10058.8 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J102144.05+233738.6 & 0.196948 & 0.0644 &  1.1286    &	-	  & 1.24 &   43.68  &   23.10  &  13950.4 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J102152.49+131146.4 & 0.550004 & 0.0550 &  1.8836    &	-	  & 1.53 &   44.47  &   24.35  &  7696.7 & $\sim$ 0.6     & RI CD B2 \\
J102222.61+495216.4 & 0.673329 & 0.0435 &  2.2387    &	2.4429	  & 1.71 &   44.77  &   24.64  &  11823.5 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J102329.79+441414.2 & 0.751734 & 0.2713 &  5.4708    &	5.6591	  & 1.30 &   45.54  &   25.15  &  8461.5 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J102755.32+180923.5 & 0.614368 & 0.0444 &  2.2026    &	-	  & 1.69 &   44.28  &   24.54  &  3875.5 & $\leq 0.5$    & RI CD A1 \\
J102818.15+535113.6 & 0.512816 & 0.0620 &  1.7213    &	-	  & 1.44 &   44.40  &   24.24  &  1717.5 & $\sim$ 1.6     & RI CD A4 \\
J102834.03-023659.6 & 0.470473 & 0.0489 &  50.7693   &	52.279	  & 3.01 &   45.05  &   25.62  &  8184.0 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J102953.43+163739.2 & 0.442118 & 0.1231 &  1.5633    &	1.7576	  & 1.10 &   44.22  &   24.05  &  4423.1 & $\leq 0.5$    & RI CD B1 \\
J103027.97+300114.1 & 0.497773 & 0.0503 &  1.6957    &	1.9417	  & 1.52 &   44.42  &   24.20  &  3647.3 & $\sim$ 0.5     & RI CD A2 \\
J103045.22+255522.1 & 0.691731 & 0.3500 &  32.9162   &	34.0155	  & 1.97 &   45.65  &   25.84  &  5537.0 & $\leq 0.5$    & RL CD B1 \\
J103246.80+391009.9 & 0.816409 & 0.0495 &  5.3864    &	8.1103	  & 2.03 &   45.36  &   25.23  &  11440.3 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J103346.39+233220.0 & 0.470150  & 0.0966 &  7.0248   &	-	  & 1.86 &   44.73  &   24.76  &  1674.4  & $\sim$ 1.2    & RL CD A3$^c$ \\
J103925.56+490951.2 & 0.890072 & 0.1164 &  1.2936    &	1.301	  & 1.04 &   45.46  &   24.70  &  11187.4 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J104002.56+210900.1 & 0.894216 & 0.1936 &  4.5783    &	4.903	  & 1.37 &   45.95  &   25.26  &  8942.5 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J104011.18+452125.9 & 0.547502 & 0.2429 &  1.4364    &	1.6308	  & 0.77 &   45.22  &   24.23  &  2854.8 & $\sim$ 1.3     & RD CD A3 \\
J104708.07+144557.7 & 0.704904 & 0.1637 &  0.7916    &	1.4249	  & 0.68 &   45.23  &   24.24  &  5429.6 & $\leq 0.5$    & RD CD B1 \\
J105232.73+612521.2 & 0.421013 & 0.5932 &  640.9992  &	788.6303  & 3.03 &   45.15  &   26.61  &  7659.7 & $\leq 0.5$    & RL CD B1 \\
J105451.63+553736.5 & 0.924059 & 0.0518 &  1.8658    &	-	  & 1.55 &   44.95  &   24.90  &  10576.9 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J105458.86-023947.2 & 0.157488 & 0.3843 &  4.2697    &	-	  & 1.04 &   43.56  &   23.46  &  1536.8 & $\sim$ 0.8     & RI CD A2 \\
J105525.26+154433.8 & 0.818770 & 0.0297 &  1.9605    &	-	  & 1.81 &   45.48  &   24.79  &  2629.1 & $\sim$ 0.9     & RL CD A2 \\
J105642.50+242751.6 & 0.905205 & 0.0369 &  1.4966    &	-	  & 1.60 &   44.96  &   24.78  &  15725.7 & $\sim$ 0.6    & RI CD B2$^{++}$ \\
J105704.82+602405.1 & 0.811451 & 0.0522 &  2.3553    &	-	  & 1.65 &   45.28  &   24.86  &  12365.4 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J105939.03+205721.8 & 0.392344 & 0.0437 &  109.7934  &	116.1901  & 3.39 &   44.29  &   25.77  &  5210.7 & $\leq 0.5$    & RL CD B1 \\
J105957.21+274150.7 & 0.242970 & 0.1035 &  0.9188    &	1.3671	  & 0.94 &   44.02  &   23.21  &  1290.1 & $\sim$ 0.9     & RD CD A2 \\
J110505.47+251527.3 & 0.412538 & 0.0397 &  1.9159    &	-	  & 1.68 &   44.15  &   24.06  &  4832.6 & $\leq 0.5$    & RI CD B1 \\
J110648.32+480712.3 & 0.435119 & 0.0680 &  7.7889    &	8.227	  & 2.05 &   44.86  &   24.73  &  6167.3 & $\sim$ 0.7     & RL CD B2 \\
J110655.96+624800.1 & 0.843792 & 0.1019 &  4.3594    &	-	  & 1.63 &   45.35  &   25.17  &  9503.8 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J110748.61+414539.4 & 0.712124 & 0.0943 &  25.7163   &	33.8071	  & 2.43 &   44.95  &   25.76  &  2209.7 & $\leq 0.5$    & RL CD A1 \\
J111006.79+405000.7 & 0.659632 & 0.0450 &  0.72949   &	0.7664	  & 1.20 &   44.66  &   24.13  &  3290.8 & $\leq 0.5$    & RI CD A1 \\
J111018.12+104619.5 & 0.174698 & 0.0766 &  65.7908   &	131.6803  & 2.93 &   43.83  &   24.75  &  6198.1 & $\leq 0.5$    & RL CD B1$^b$ \\
J111432.14+632755.7 & 0.630979 & 0.0417 &  1.1786    &	-	  & 1.45 &   44.85  &   24.30  &  8868.5 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J111504.22+251100.3 & 0.982755 & 0.2445 &  1.3934    &	-	  & 0.75 &   45.65  &   24.84  &  5726.9 & $\sim$ 0.5     & RD CD B2 \\
J111506.83+302618.3 & 0.939192 & 0.1182 &  2.0443    &	-	  & 1.23 &   45.41  &   24.96  &  6161.7 & $\sim$ 0.8     & RI CD B2 \\
J111628.00+434505.8 & 0.801209 & 0.2123 &  4.6366    &	4.9251	  & 1.33 &   45.52  &   25.14  &  4204.2 & $\leq 0.5$    & RI CD B1 \\
J111807.92+592844.1 & 0.394228 & 0.0472 &  4.7625    &	-	  & 2.00 &   44.33  &   24.41  &  6543.5 & $\leq 0.5$    & RL CD B1  \\
J111908.67+211917.9 & 0.176490 & 6.0590 &  4.2838    &	4.5663	  & -0.1 &   45.28  &   23.57  &  3639.3 & $\sim$ 0.5     & RD CD A2 \\
J111930.31+222649.3 & 0.420024 & 0.2071 &  70.8639   &	72.5585	  & 2.53 &   44.93  &   25.65  &  6156.1 & $\leq 0.5$    & RL CD B1 \\
J112155.78-002852.0 & 0.592203 & 0.0486 &  45.6948   &	46.7823	  & 2.97 &   44.73  &   25.82  &  6728.5 & $\leq 0.5$    & RL CD B1 \\
J112529.14+224329.8 & 0.294995 & 0.1401 &  0.9596    &	-	  & 0.83 &   44.33  &   23.42  &  1871.7 & $\sim$ 0.7     & RD CD A2 \\
J112825.60+402440.0 & 0.452434 & 0.0420 &  1.5170    &	-	  & 1.55 &   44.69  &   24.06  &  4421.3 & $\leq 0.5$    & RI CD B1 \\
J112828.75+174637.2 & 0.485084 & 0.0228 &  1.3268    &	1.371	  & 1.76 &   44.43  &   24.07  &  2455.0 & $\leq 0.5$    & RI CD A1 \\
J112847.12+564659.1 & 0.643481 & 0.0268 &  28.3069   &	29.0887	  & 3.02 &   44.67  &   25.70  &  11286.1 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J113020.40+422204.2 & 0.994980 & 0.0961 &  1.2394    &	1.4015	  & 1.11 &   45.48  &   24.80  &  13105.5 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J113128.00+484333.3 & 0.701805 & 0.0403 &  1.5094    &	-	  & 1.57 &   44.63  &   24.52  &  12198.9 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J113427.80+414722.0 & 0.819022 & 0.1684 &  2.1971    &	-	  & 1.11 &   45.30  &   24.84  &  9411.2 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J113439.09+622012.1 & 0.499830 & 0.0319 &  1.2273    &	-	  & 1.58 &   44.62  &   24.07  &  17219.1 & $\leq 0.5$   & RI CD B1$^{+++}$ \\
J114201.83+603030.4 & 0.719072 & 0.0446 &  0.6843    &	0.8943	  & 1.18 &   45.03  &   24.20  &  2543.3 & $\sim$ 1.9     & RI CD A4 \\
J114249.75+082330.6 & 0.740319 & 0.0328 &  4.2950    &	4.3586	  & 2.11 &   44.92  &   25.03  &  10194.5 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J114339.53+205921.1 & 0.751580 & 0.0624 &  1.4589    &	-	  & 1.36 &   44.84  &   24.57  &  1903.2 & $\sim$ 1.6     & RI CD A4 \\
J114746.20+622214.5 & 0.380728 & 0.0350 &  5.0344    &	6.8539	  & 2.15 &   44.11  &   24.40  &  10194.5 & $\leq 0.5$   & RL CD B1$^{+}$\ $^{d}$  \\
J114915.30+393325.4 & 0.629002 & 0.0473 &  1.6558    &	-	  & 1.54 &   44.49  &   24.44  &  1692.9 & $\sim$ 1.2     & RI CD A3 \\
J115228.57+080626.1 & 0.574661 & 0.0369 &  6.1129    &	6.7505	  & 2.21 &   44.52  &   24.91  &  8893.2 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J115324.46+493108.7 & 0.333633 & 0.3355 &  448.0744  &	1192.8479 & 3.12 &   44.61  &   26.22  &  4151.8 & $\leq 0.5$    & RL CD B1$^{e}$ \\
J115504.07+034850.3 & 0.767188 & 0.2429 &  1.9534    &	-	  & 0.90 &   45.25  &   24.72  &  9864.3 & $\leq 0.5$    & RD CD B1$^{+}$ \\
J115727.60+431806.3 & 0.229931 & 0.1495 &  213.6189  &	221.4044  & 3.15 &   44.28  &   25.52  &  2558.9 & $\leq 0.5$    & RL CD A1 \\
J115917.31+283814.4 & 0.210341 & 0.1085 &  1.9423    &	-	  & 1.25 &   44.05  &   23.39  &  3333.4 & $\sim$ 0.5     & RI CD A2 \\
J120329.85+480313.6 & 0.816759 & 0.7408 &  44.0010   &	45.118	  & 1.77 &   45.69  &   26.14  &  3945.7 & $\leq 0.5$    & RI CD A1 \\
J120531.10+144827.9 & 0.971410 & 0.0246 &  0.6528    &	1.1752	  & 1.42 &   44.82  &   24.50  &  2034.5 & $\leq 0.5$    & RI CD A1 \\
J120713.48+470259.8 & 0.812397 & 0.0666 &  1.8466    &	-	  & 1.44 &   44.89  &   24.76  &  7813.9 & $\leq 0.5$    & RI CD B1 \\
J120734.62+150643.7 & 0.750747 & 0.2184 &  1.4459    &	1.8055	  & 0.82 &   44.92  &   24.57  &  2933.1 & $\sim$ 0.9     & RD CD A2 \\
J120751.79+604706.9 & 0.385439 & 0.2051 &  1.3451    &	1.4012	  & 0.81 &   44.57  &   23.84  &  5329.7 & $\leq 0.5$    & RD CD B1 \\
J120910.61+561109.2 & 0.453538 & 0.0424 &  1.5239    &	-	  & 1.55 &   44.31  &   24.06  &  1643.5 & $\sim$ 1.9     & RI CD A4 \\
J121113.97+464711.9 & 0.294836 & 0.0739 &  0.8512    &	1.8462	  & 1.06 &   44.30  &   23.37  &  4009.3 & $\leq 0.5$    & RI CD B1 \\
J121231.47+251429.1 & 0.842590 & 0.0115 &  0.6584    &	-	  & 1.75 &   45.12  &   24.35  &  3446.9 & $\sim$ 1.1     & RI CD A3 \\
J121413.55+052254.3 & 0.898417 & 0.2781 &  2.6559    &	3.0567	  & 0.97 &   45.52  &   25.02  &  9139.9 & $\leq 0.5$    & RD CD B1$^{+}$ \\
J121834.44+484219.5 & 0.501628 & 0.0208 &  3.0694    &	-	  & 2.16 &   44.29  &   24.47  &  1860.1 & $\leq 0.5$    & RL CD A1 \\
J122118.00+465057.7 & 0.400703 & 0.0164 &  6.6033    &	6.6359	  & 2.60 &   44.04  &   24.57  &  1941.4 & $\leq 0.5$    & RL CD A1 \\
J122243.19+293441.5 & 0.786776 & 0.0531 &  66.3652   &	66.7393	  & 3.09 &   45.18  &   26.28  &  9176.9 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J122400.83+223615.1 & 0.415090 & 0.0102 &  2.8075    &	3.6507	  & 2.43 &   44.39  &   24.24  &  3563.4 & $\sim$ 0.7     & RL CD A2 \\
J123252.70+414322.4 & 0.797095 & 0.2471 &  1.7514    &	-	  & 0.85 &   45.29  &   24.72  &  2769.1 & $\sim$ 0.8     & RD CD A2 \\
J123338.65+422238.3 & 0.982141 & 0.0786 &  0.7061    &	1.6424	  & 0.95 &   45.72  &   24.54  &  9435.9 & $\leq 0.5$    & RD CD B1$^{+}$ \\
J123640.35+563021.4 & 0.697979 & 0.0373 &  0.7869    &	0.8046	  & 1.32 &   44.72  &   24.23  &  2466.9 & $\sim$ 2.2     & RI CD A5 \\
J123820.19+175039.1 & 0.453188 & 0.6765 &  4.4955    &	4.6725	  & 0.82 &   45.43  &   24.53  &  7659.7 & $\sim$ 0.5     & RD CD B2 \\
J124009.12+242531.2 & 0.830318 & 0.3852 &  19.7543   &	21.1942	  & 1.70 &   45.75  &   25.81  &  3639.3 & $\sim$ 0.8     & RI CD A2 \\
J124145.80+262226.7 & 0.746876 & 0.0797 &  3.8167    &	3.9513	  & 1.67 &   45.07  &   24.98  &  7268.7 & $\leq 0.5$    & RI CD B1 \\
J124205.41+111728.4 & 0.407104 & 0.0156 &  3.7084    &	-	  & 2.37 &   44.41  &   24.34  &  7172.5 & $\leq 0.5$    & RL CD B1 \\
J124511.25+335610.1 & 0.711327 & 0.4607 &  1.2906    &	-	  & 0.44 &   44.84  &   24.46  &  3446.9 & $\sim$ 1.3     & RD CD A3$^f$ \\
J124557.17+215616.1 & 0.701737 & 0.0597 &  4.4318    &	9.4661	  & 1.87 &   44.89  &   24.98  &  5583.2 & $\leq 0.5$    & RL CD B1 \\
J125235.36+471922.5 & 0.831241 & 0.0324 &  1.3749    &	-	  & 1.62 &   44.85  &   24.66  &  9657.9 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J125239.59+464044.7 & 0.725212 & 0.0496 &  8.4446    &	9.225	  & 2.23 &   44.68  &   25.30  &  6728.5 & $\leq 0.5$    & RL CD B1 \\
J125249.86+112933.1 & 0.874670 & 0.3461 &  15.7868   &	17.3682	  & 1.65 &   45.78  &   25.77  &  6543.5 & $\leq 0.5$    & RI CD B1 \\
J125531.36+530912.9 & 0.481713 & 0.0445 &  1.0631    &	-	  & 1.37 &   44.19  &   23.97  &  14018.2 & $\leq 0.5$   & RI CD B1$^{++}$ \\
J125627.23+120113.4 & 0.730605 & 0.0195 &  1.9617    &	-	  & 2.00 &   44.60  &   24.67  &  11958.3 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J125701.71+281230.0 & 0.305896 & 0.0136 &  0.9540    &	-	  & 1.84 &   43.84  &   23.46  &  11900.5 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J125745.32+480525.7 & 0.181844 & 0.1171 &  1.8504    &	-	  & 1.19 &   43.89  &   23.23  &  3129.9 & $\sim$ 0.5     & RI CD A2 \\
J125752.74+475020.6 & 0.528248 & 0.0354 &  59.9185   &	65.9938	  & 3.22 &   44.57  &   25.81  &  2760.4 & $\leq 0.5$    & RL CD A1 \\
J130016.42+602903.6 & 0.558740 & 0.0287 &  3.4374    &	4.4748	  & 2.07 &   44.53  &   24.63  &  15701.9 & $\leq 0.5$   & RL CD B1$^{++}$ \\
J130055.53+040551.8 & 0.294770 & 0.0444 &  1.3269    &	-	  & 1.47 &   43.97  &   23.56  &  5229.8 & $\leq 0.5$    & RI CD B1 \\
J130545.47+443328.4 & 0.507978 & 0.0301 &  1.4327    &	-	  & 1.67 &   44.35  &   24.15  &  1687.3 & $\sim$ 0.7     & RI CD A2 \\
J130554.16+014929.9 & 0.733260 & 0.2498 &  28.2114   &	30.3199	  & 2.05 &   45.61  &   25.83  &  6432.4 & $\leq 0.5$    & RL CD B1 \\
J130630.53+462203.0 & 0.645134 & 0.0348 &  65.2337   &	79.3802	  & 3.27 &   44.77  &   26.06  &  8825.4 & $\leq 0.5$    & RL CD B1$^{+}$ \\
J130631.63+435100.4 & 0.755013 & 0.3669 &  1.9561    &	-	  & 0.72 &   45.78  &   24.71  &  2381.1 & $\sim$ 1.1     & RD CD A3 \\
J131933.02+550808.5 & 0.328312 & 0.0311 &  2.6642    &	3.1882	  & 1.93 &   44.09  &   23.97  &  7197.2 & $\leq 0.5$    & RL CD B1 \\
J132052.19+574737.3 & 0.457000 & 0.2131 &  1.1525    &	1.2356	  & 0.73 &   45.02  &   23.95  &  7906.4 & $\leq 0.5$    & RD CD B1 \\
J132146.53+265150.1 & 0.845807 & 0.3437 &  1.7059    &	-	  & 0.69 &   45.80  &   24.77  &  2770.3 & $\sim$ 1.2     & RD CD A3 \\
J132201.35+495835.0 & 0.975586 & 0.1211 &  0.7450    &	0.8862	  & 0.78 &   45.81  &   24.56  &  2185.6 & $\leq 0.5$    & RD CD A1 \\
J132401.53+032020.5 & 0.926772 & 0.0249 &  1.3205    &	-	  & 1.72 &   45.02  &   24.75  &  4563.8 & $\leq 0.5$    & RI CD B1 \\
J132644.96+434804.5 & 0.741285 & 0.1957 &  5.2225    &	5.7203	  & 1.42 &   45.51  &   25.11  &  5772.5 & $\leq 0.5$    & RI CD B1 \\
J132819.23+442432.9 & 0.369256 & 0.0221 &  2.1267    &	2.7824	  & 1.98 &   44.18  &   23.99  &  2011.1 & $\sim$ 1.4     & RL CD A3 \\
J133245.23+472222.7 & 0.668775 & 0.2167 &  112.7572  &	118.9088  & 2.71 &   44.92  &   26.34  &  4137.6 & $\leq 0.5$    & RL CD B1 \\
J133431.74+084748.8 & 0.760282 & 0.0289 &  0.7606    &	-	  & 1.42 &   44.86  &   24.30  &  11946.0 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J133749.32+594717.4 & 0.580372 & 0.0219 &  1.2049    &	-	  & 1.74 &   44.51  &   24.22  &  2249.8 & $\sim$ 0.7     & RI CD A2 \\
J133939.61+033109.8 & 0.241311 & 0.0608 &  1.9082    &	1.9954	  & 1.49 &   44.82  &   23.52  &  3285.3 & $\leq 0.5$    & RI CD A1 \\
J133942.71+182955.2 & 0.446906 & 0.1140 &  2.3009    &	-	  & 1.30 &   44.69  &   24.22  &  1917.4 & $\sim$ 0.8     & RI CD A2 \\
J134251.35+260555.2 & 0.766886 & 0.0214 &  20.2011   &	22.2186	  & 2.97 &   45.10  &   25.74  &  14530.1 & $\leq 0.5$   & RL CD B1$^{++}$ \\
J134300.17+284407.5 & 0.906866 & 0.3074 &  138.3488  &	156.9869  & 2.65 &   45.99  &   26.75  &  10132.8 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J134751.58+283629.7 & 0.740563 & 0.2504 &  23.7253   &	45.1752	  & 1.97 &   45.44  &   25.77  &  5205.8 & $\leq 0.5$    & RL CD B1$^g$ \\
J135052.73+303453.5 & 0.711464 & 0.1327 &  212.6168  &	223.5343  & 3.20 &   44.77  &   26.68  &  3406.8 & $\sim$ 0.5     & RL CD A2 \\
J135607.37+413615.3 & 0.695932 & 0.4464 &  16.2153   &	16.795	  & 1.56 &   45.53  &   25.54  &  8011.3 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J135845.38+265808.4 & 0.330858 & 0.1167 &  1.4899    &	-	  & 1.10 &   44.42  &   23.73  &  2090.7 & $\sim$ 0.7     & RI CD A2 \\
J135938.49+223207.4 & 0.810878 & 0.0479 &  2.8309    &	-	  & 1.77 &   45.27  &   24.94  &  10120.5 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J140050.61+092655.7 & 0.927460 & 0.0302 &  0.7011    &	0.7827	  & 1.36 &   45.34  &   24.48  &  1902.6 & $\sim$ 0.9     & RI CD A2 \\
J140307.59+320320.5 & 0.765150 & 0.0368 &  1.0010    &	1.5419	  & 1.43 &   45.51  &   24.43  &  10564.5 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J140549.53+393946.0 & 0.664731 & 0.0550 &  1.4698    &	-	  & 1.42 &   44.63  &   24.45  &  7746.1 & $\leq 0.5$    & RI CD B1 \\
J140626.60+250921.0 & 0.866800 & 0.4371 &  43.6049   &	43.7022	  & 1.99 &   45.77  &   26.20  &  7172.5 & $\leq 0.5$    & RL CD B1 \\
J140843.78+540751.4 & 0.918247 & 0.0389 &  9.1523    &	9.1653	  & 2.37 &   44.87  &   25.59  &  5152.1 & $\leq 0.5$    & RL CD B1 \\
J141159.73+423950.3 & 0.887126 & 0.3581 &  45.6285   &	46.362	  & 2.10 &   45.92  &   26.25  &  7006.0 & $\leq 0.5$    & RL CD B1 \\
J141238.66+484447.1 & 0.905691 & 0.0798 &  33.6390   &	37.1066	  & 2.62 &   45.40  &   26.14  &  5320.5 & $\leq 0.5$    & RL CD B1 \\
J141258.09+403216.4 & 0.708190 & 0.0420 &  2.4541    &	-	  & 1.76 &   44.60  &   24.74  &  7672.1 & $\leq 0.5$    & RI CD B1 \\
J141911.28+351804.8 & 0.730119 & 0.0418 &  4.9803    &	5.2908	  & 2.07 &   44.80  &   25.08  &  4136.4 & $\sim$ 1.2     & RL CD B3 \\
J142129.75+474724.5 & 0.072591 & 3.4508 &  1.6281    &	-	  & -0.3 &   44.15  &   22.32  &  6315.3 & $\leq 0.5$    & RD CD B1 \\
J142242.49+041439.1 & 0.972526 & 0.2639 &  41.4519   &	55.9514	  & 2.19 &   45.99  &   26.30  &  4553.3 & $\leq 0.5$    & RL CD B1 \\
J142525.17+060930.1 & 0.703681 & 0.0374 &  0.8057    &	1.1474	  & 1.33 &   44.75  &   24.25  &  4533.5 & $\sim$ 0.9     & RI CD B2 \\
J142548.09+523034.3 & 0.420050 & 0.0853 &  4.0915    &	4.7653	  & 1.68 &   44.56  &   24.41  &  6592.8 & $\sim$ 0.6     & RI CD B2 \\
J142549.19+394655.0 & 0.505057 & 0.0342 &  5.6109    &	-	  & 2.21 &   44.92  &   24.74  &  2175.2 & $\sim$ 1.2     & RL CD A3 \\
J142818.55+525826.9 & 0.746538 & 0.1355 &  1.2927    &	-	  & 0.97 &   45.22  &   24.51  &  5831.7 & $\leq 0.5$    & RD CD B1 \\
J142852.82+271042.5 & 0.444929 & 0.4262 &  5.2864    &	-	  & 1.09 &   44.60  &   24.58  &  8732.8 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J143157.94+341650.2 & 0.716185 & 0.3445 &  0.8359    &	-	  & 0.38 &   44.64  &   24.28  &  3683.1 & $\leq 0.5$    & RD CD A1 \\
J143813.72+214432.6 & 0.557090 & 0.0284 &  4.0193    &	-	  & 2.15 &   44.61  &   24.70  &  2621.1 & $\sim$ 0.8     & RL CD A2 \\
J143952.91+392358.9 & 0.112392 & 0.1605 &  1.6149    &	-	  & 1.01 &   43.15  &   22.72  &  2381.8 & $\sim$ 0.6     & RI CD A2 \\
J144800.47+023916.2 & 0.900009 & 0.0187 &  1.6781    &	-	  & 1.95 &   45.82  &   24.83  &  7110.8 & $\sim$ 0.8     & RL CD B2 \\
J144815.81+390821.5 & 0.672658 & 0.0392 &  0.8371    &	1.031	  & 1.32 &   45.05  &   24.21  &  4779.0 & $\leq 0.5$    & RI CD B1 \\
J145359.73+091543.3 & 0.279205 & 0.0845 &  99.3675   &	102.6908  & 3.07 &   44.13  &   25.38  &  4100.6 & $\leq 0.5$    & RL CD B1 \\
J145559.45+492152.8 & 0.076010 & 0.2182 &  1.0355    &	1.0478	  & 0.67 &   43.49  &   22.16  &  1428.3 & $\sim$ 0.9     & RD CD A2 \\
J145736.70+523454.6 & 0.638584 & 0.1574 &  2.0878    &	-	  & 1.12 &   45.04  &   24.56  &  4457.1 & $\sim$ 1.4     & RI CD B3 \\
J145941.18+071353.0 & 0.666710 & 0.0458 &  42.5347   &	44.1921	  & 2.96 &   45.72  &   25.91  &  6537.3 & $\leq 0.5$    & RL CD B1 \\
J150725.62+112635.6 & 0.674641 & 0.0467 &  14.3589   &	42.8863	  & 2.48 &   44.79  &   25.45  &  7152.6 & $\sim$ 0.6     & RL CD B2$^h$ \\
J151112.73+163040.6 & 0.729618 & 0.0691 &  12.0616   &	13.0501	  & 2.24 &   44.68  &   25.46  &  4454.6 & $\leq 0.5$    & RL CD B1 \\
J151548.25+472315.2 & 0.964393 & 0.0280 &  2.9235    &	3.3911	  & 2.01 &   44.86  &   25.14  &  10299.3 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J151616.84+274122.9 & 0.746837 & 0.0532 &  2.7205    &	2.8720	  & 1.70 &   44.79  &   24.84  &  8227.1 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J151923.50+271115.4 & 0.333345 & 0.0359 &  3.6873    &	3.8432	  & 2.01 &   44.46  &   24.13  &  2816.6 & $\sim$ 0.6     & RL CD A2 \\
J152039.69+421111.1 & 0.485513 & 0.0466 &  40.6531   &	65.534	  & 2.94 &   44.39  &   25.56  &  19550.3 & $\leq 0.5$   & RL CD B1$^{+++}$\ $^i$ \\
J152731.75+384307.7 & 0.399638 & 0.0529 &  1.1301    &	-	  & 1.32 &   44.28  &   23.80  &  9442.1 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J153110.33+430653.4 & 0.677073 & 0.0295 &  1.3578    &	-	  & 1.66 &   44.71  &   24.43  &  9602.4 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J153145.14+431933.8 & 0.508404 & 0.0356 &  6.6821    &	7.4074	  & 2.27 &   44.63  &   24.82  &  10698.1 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J153934.80+473531.2 & 0.771773 & 0.9481 &  27.0436   &	45.0121	  & 1.45 &   46.23  &   25.87  &  6097.0 & $\leq 0.5$    & RI CD B1 \\
J154351.92+162422.1 & 0.849635 & 0.6706 &  8.1143    &	-	  & 1.08 &   45.50  &   25.45  &  5472.2 & $\sim$ 0.5     & RI CD B2 \\
J154930.05+202207.5 & 0.708128 & 0.0332 &  1.3198    &	-	  & 1.59 &   46.04  &   24.47  &  17953.1 & $\leq 0.5$   & RI CD B1$^{+++}$ \\
J155121.13+071357.7 & 0.675750 & 0.4991 &  38.7302   &	39.0452	  & 1.88 &   44.78  &   25.88  &  6028.5 & $\leq 0.5$    & RL CD B1 \\
J155237.42+613644.3 & 0.677031 & 0.0308 &  1.6781    &	-	  & 1.73 &   45.16  &   24.52  &  2466.2 & $\leq 0.5$    & RI CD A1 \\
J155634.29+160021.1 & 0.810799 & 0.1310 &  1.6563    &	-	  & 1.10 &   44.84  &   24.71  &  5686.8 & $\sim$ 0.6     & RI CD B2 \\
J155732.74+232838.2 & 0.633969 & 0.0343 &  2.1061    &	2.1448	  & 1.78 &   44.82  &   24.55  &  4415.7 & $\sim$ 0.6     & RI CD B2 \\
J160134.81+070959.0 & 0.588113 & 0.0484 &  1.1285    &	-	  & 1.36 &   45.65  &   24.20  &  4693.3 & $\sim$ 0.7     & RI CD B2 \\
J160226.89+274141.9 & 0.937195 & 0.1678 &  9.9834    &	11.2306	  & 1.77 &   45.45  &   25.64  &  5326.0 & $\leq 0.5$    & RI CD B1 \\
J160839.47+253000.3 & 0.702405 & 0.0358 &  4.4926    &	4.7434	  & 2.09 &   45.54  &   24.99  &  6028.5 & $\leq 0.5$    & RL CD B1 \\
J160927.68+055138.3 & 0.582840 & 0.0466 &  2.0810    &	-	  & 1.64 &   44.81  &   24.46  &  7419.2 & $\leq 0.5$    & RI CD B1 \\
J161217.24+391103.2 & 0.417688 & 0.0444 &  0.9633    &	-	  & 1.33 &   44.29  &   23.78  &  6144.4 & $\leq 0.5$    & RI CD B1 \\
J161240.38+582255.7 & 0.959551 & 0.2460 &  0.8867    &	0.9246	  & 0.55 &   45.91  &   24.62  &  3559.7 & $\sim$ 0.6     & RD CD A2 \\
J161350.30+041917.6 & 0.985704 & 0.0411 &  28.8115   &	35.2866	  & 2.84 &   45.30  &   26.16  &  17132.7 & $\leq 0.5$   & RL CD B1$^{+++}$ \\
J161603.77+463225.2 & 0.949981 & 0.0318 &  38.9922   &	39.4201	  & 3.08 &   45.14  &   26.25  &  4449.7 & $\leq 0.5$    & RL CD B1 \\
J162052.59+540058.6 & 0.145880 & 0.1572 &  1.0272    &	-	  & 0.81 &   43.89  &   22.77  &  1971.6 & $\sim$ 0.6     & RD CD A2 \\
J162318.89+402258.6 & 0.909782 & 0.1692 &  5.4868    &	5.5065	  & 1.51 &   45.63  &   25.35  &  11212.1 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J162420.69+514639.6 & 0.284241 & 0.0350 &  1.2758    &	1.4064	  & 1.56 &   43.91  &   23.51  &  11477.3 & $\leq 0.5$   & RI CD B1$^{+}$ \\
J162542.15+411841.0 & 0.703907 & 0.0437 &  48.6243   &	51.907	  & 3.04 &   44.88  &   26.03  &  3477.1 & $\leq 0.5$    & RL CD A1 \\
J162637.91+523804.5 & 0.483480 & 0.0906 &  21.0630   &	25.0368	  & 2.36 &   44.75  &   25.27  &  7308.2 & $\leq 0.5$    & RL CD B1 \\
J163345.22+512748.4 & 0.629321 & 0.1654 &  5.3433    &	5.7035	  & 1.50 &   45.05  &   24.95  &  3632.5 & $\sim$ 1.2     & RI CD A3 \\
J163709.31+414030.8 & 0.760810 & 0.3461 &  4.9396    &	-	  & 1.15 &   45.77  &   25.12  &  8072.9 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J163745.13+471733.8 & 0.735418 & 0.0497 &  409.1443  &	422.0738  & 3.91 &   45.72  &   27.00  &  5395.7 & $\leq 0.5$    & RL CD B1 \\
J164027.47+113339.3 & 0.544543 & 0.0351 &  0.9810    &	-	  & 1.44 &   44.49  &   24.06  &  9361.9 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J165050.82+503735.2 & 0.854137 & 0.0734 &  4.5630    &	4.7784	  & 1.79 &   45.29  &   25.21  &  4425.6 & $\leq 0.5$    & RI CD B1 \\
J170300.48+410835.8 & 0.894344 & 0.0400 &  0.8951    &	-	  & 1.34 &   45.08  &   24.55  &  3138.5 & $\sim$ 1.3     & RI CD A3 \\
J170617.47+280101.7 & 0.490674 & 0.0840 &  0.9074    &	1.3373	  & 1.03 &   44.89  &   23.92  &  9984.8 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J170634.12+361508.0 & 0.917208 & 0.1409 &  11.9520   &	12.1705	  & 1.92 &   45.47  &   25.70  &  3321.7 & $\leq 0.5$    & RL CD A1 \\
J170705.33+425824.8 & 0.578401 & 0.0924 &  0.9662    &	-	  & 1.01 &   44.86  &   24.12  &  3053.4 & $\sim$ 0.7     & RI CD A2 \\
J170717.75+453610.5 & 0.644544 & 0.3923 &  480.9290  &	507.9977  & 3.08 &   45.47  &   26.93  &  4334.3 & $\leq 0.5$    & RL CD B1 \\
J171202.78+441337.0 & 0.872582 & 0.0557 &  87.4917   &	92.6064	  & 3.19 &   45.07  &   26.51  &  3406.8 & $\leq 0.5$    & RL CD A1 \\
J171749.62+253908.7 & 0.797029 & 0.0481 &  0.7165    &	0.7770	  & 1.17 &   44.86  &   24.33  &  2028.4 & $\sim$ 1.4     & RI CD A3 \\
J172109.49+354216.0 & 0.283262 & 0.1769 &  324.5936  &	330.0391  & 3.26 &   44.11  &   25.91  &  4881.0 & $\leq 0.5$    & RL CD B1 \\
J172354.30+374841.3 & 0.828841 & 0.3153 &  1.1075    &	1.1383	  & 0.54 &   45.01  &   24.56  &  7456.2 & $\leq 0.5$    & RD CD B1 \\
J172517.49+302640.8 & 0.980442 & 0.0661 &  69.7484   &	70.028	  & 3.02 &   45.69  &   26.54  &  3020.1 & $\leq 0.5$    & RL CD A1 \\
J210722.65+064647.2 & 0.817664 & 0.0306 &  0.6976    &	-	  & 1.35 &   44.94  &   24.34  &  5500.6 & $\sim$ 0.6     & RI CD B2 \\
J211817.39+001316.7 & 0.463355 & 0.1162 &  73.1421   &	78.8718	  & 2.79 &   44.26  &   25.76  &  1808.2 & $\leq 0.5$    & RL CD A1 \\
J212229.80+043136.6 & 0.772853 & 0.0477 &  1.1587    &	-	  & 1.38 &   44.76  &   24.50  &  6210.4 & $\leq 0.5$    & RI CD B1 \\
J212838.52-030310.2 & 0.876158 & 0.0659 &  2.5105    &	-	  & 1.58 &   45.04  &   24.97  &  6833.3 & $\leq 0.5$    & RI CD B1 \\
J213613.74+005825.9 & 0.527928 & 0.0414 &  4.2884    &	-	  & 2.01 &   44.42  &   24.67  &  10626.2 & $\leq 0.5$   & RL CD B1$^{+}$ \\
J215712.85+101424.8 & 0.761413 & 0.0409 &  201.7980  &	206.9494  & 3.69 &   44.73  &   26.73  &  2453.9 & $\leq 0.5$    & RL CD A1 \\
J223458.73-022419.0 & 0.549433 & 0.1176 &  4.8281    &	-	  & 1.61 &   44.86  &   24.76  &  8714.3 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J224001.10-031601.6 & 0.858511 & 0.1119 &  1.2701    &	-	  & 1.05 &   45.07  &   24.66  &  8912.1 & $\leq 0.5$    & RI CD B1$^{+}$ \\
J225452.22+004631.3 & 0.090952 & 0.5444 &  0.9879    &	-	  & 0.25 &   43.33  &   22.31  &  1827.9 & $\sim$ 0.8     & RD CD A2 \\
J225954.06+120135.7 & 0.644137 & 0.1025 &  87.1917   &	93.453	  & 2.92 &   44.96  &   26.19  &  3023.8 & $\sim$ 0.8     & RL CD A2 \\
J230107.97-015804.6 & 0.776925 & 0.0585 &  170.4718  &	201.202   & 3.46 &   45.22  &   26.68  &  5482.7 & $\leq 0.5$    & RL CD B1 \\
J232143.44+101803.9 & 0.675567 & 0.0490 &  1.9021    &	-	  & 1.58 &   44.96  &   24.58  &  6784.1 & $\sim$ 0.5     & RI CD B2 \\
J232447.59+065314.0 & 0.439833 & 0.0579 &  2.0764    &	-	  & 1.55 &   44.61  &   24.16  &  1775.5 & $\sim$ 0.8     & RI CD A2 \\
J232714.61+103033.9 & 0.474704 & 0.0524 &  0.9676    &	-	  & 1.26 &   44.66  &   23.91  &  4589.0 & $\leq 0.5$    & RI CD B1 \\
J233038.17+021450.5 & 0.699432 & 0.0781 &  24.8847   &	25.8157	  & 2.50 &   44.81  &   25.73  &  3105.2 & $\sim$ 0.8     & RL CD A2 \\
J233419.71-012824.8 & 0.790682 & 0.0917 &  2.1682    &	-	  & 1.37 &   45.05  &   24.80  &  5326.0 & $\leq 0.5$    & RI CD B1 \\
J234724.32-031430.6 & 0.882256 & 0.0549 &  2.8581    &	-	  & 1.71 &   45.30  &   25.04  &  5020.7 & $\sim$ 1.2     & RI CD B3 \\
J235451.67-040503.4 & 0.721804 & 0.1391 &  208.3862  &	221.9535  & 3.17 &   45.21  &   26.69  &  3460.4 & $\sim$ 0.5     & RL CD A2 \\
J235931.81-063943.4 & 0.798390 & 0.1537 &  42.8563   &	45.7654	  & 2.44 &   45.39  &   26.11  &  4948.6 & $\leq 0.5$    & RL CD B1 \\ 
\hline
\multicolumn{11}{l}{$^{f}$: {Bright core with faint extension at PA$\approx 145$.}}\\
\multicolumn{11}{l}{$^{g}$: {Bright core with symmetric extension.}}\\
\multicolumn{11}{l}{$^{b}$: J111018.12+104619.5, strong unresolved radio core with faint emission; X-ray source \citep{zickgrafetal03}.}\\
\multicolumn{11}{l}{$^{h}$: {Bright core of almost compact appearance.}}\\
\multicolumn{11}{l}{$^{a}$: {4C+49.22,extended emission plus very bright unresolved core with optical/X jet \citep{fernini14}; flat spectrum and $\gamma$-ray detection \citep{cutinietal14}.}}\\
\multicolumn{11}{l}{$^{d}$: {Core with faint extension to the West.}}\\
\multicolumn{11}{l}{$^{e}$: {Hybrid morphology \citep{gawronskietal06}; bright core with flat spectrum \citep{munozetal03}.}}\\
\multicolumn{11}{l}{$^{c}$: Bright core with symmetric extension.}\\
\multicolumn{11}{l}{$^{i}$: {Bright, elongated core with faint diffuse emission.}}\\
\end{longtable}

%} 

%\longtab{
\setcounter{table}{1}
\begin{longtable}{llllllllll}
\caption{FRII AGNs sample  \label{tab:FRII}}\\
%\begin{tabular}{llllllllll}
\hline\hline
\multicolumn{1}{l}{\textbf{SDSS ID}} & \multicolumn{1}{l}{\textbf{RA}} & \multicolumn{1}{l}{\textbf{DEC}} & \multicolumn{1}{l}{\textbf{RA$_{1}$}} & \multicolumn{1}{l}{\textbf{DEC$_{1}$}} & \multicolumn{1}{l}{\textbf{Sep.$_{1}$}} & \multicolumn{1}{l}{\textbf{RA$_{2}$}} & \multicolumn{1}{l}{\textbf{DEC$_{2}$}} & \multicolumn{1}{l}{\textbf{Sep.$_{2}$}} & \multicolumn{1}{l}{\textbf{$\Psi_{1,2}$}}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(arcsec)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(arcsec)} & \multicolumn{1}{l}{(deg)}\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{1}{l}{\textbf{SDSS ID}} & \multicolumn{1}{l}{\textbf{RA}} & \multicolumn{1}{l}{\textbf{DEC}} & \multicolumn{1}{l}{\textbf{RA$_{1}$}} & \multicolumn{1}{l}{\textbf{DEC$_{1}$}} & \multicolumn{1}{l}{\textbf{Sep.$_{1}$}} & \multicolumn{1}{l}{\textbf{RA$_{2}$}} & \multicolumn{1}{l}{\textbf{DEC$_{2}$}} & \multicolumn{1}{l}{\textbf{Sep.$_{2}$}} & \multicolumn{1}{l}{\textbf{$\Psi_{1,2}$}}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(arcsec)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(deg)} & \multicolumn{1}{l}{(arcsec)} & \multicolumn{1}{l}{(deg)}\\
\hline
\endhead
\hline
\endfoot
J010255.68+103702.9	&   15.7320 	&   10.6174	&   15.7306 	&   10.6108	&   24.38	&   15.7355 	&   10.6255 &   31.46	& 168.4  \\
J014022.68+075357.0	&   25.0945 	&   7.8991	&   25.0957 	&   7.8979	&   6.26	&   25.0930 	&   7.9004  &   6.89	& 171.9  \\
J014239.99+073239.4	&   25.6666 	&   7.5442	&   25.6700 	&   7.5449	&   12.52	&   25.6595 	&   7.5448  &   25.25	& 165.3  \\
J015635.70+014816.1	&   29.1487 	&   1.8044	&   29.1434 	&   1.8048	&   19.11	&   29.1550 	&   1.8029  &   23.43	& 170.3  \\
J023322.16-045506.8	&   38.3423 	&   -4.9185	&   38.3332 	&   -4.9169 &   33.00	&   38.3519 	&   -4.9179 &   34.64	& 166.1  \\
J024500.70-074736.4	&   41.2529 	&   -7.7934	&   41.2532 	&   -7.7912 &   7.93	&   41.2533 	&   -7.7968 &   12.19	& 163.6  \\
J081703.10+162259.7	&   124.2629   	&   16.3832	&   124.2643 	&   16.3855 &   9.32	&   124.2620 	&   16.3779 &   19.34	& 158.9  \\
J081735.07+223717.7	&   124.3961   	&   22.6215	&   124.3953 	&   22.6247 &   11.48	&   124.3965 	&   22.6183 &   11.89	& 173.9  \\
J082014.21+154519.3	&   125.0592   	&   15.7553	&   125.0586 	&   15.7582 &   10.71	&   125.0597 	&   15.7515 &   13.91	& 176.7  \\
J084312.42+612943.8	&   130.8017   	&   61.4955	&   130.7968 	&   61.4966 &   9.47	&   130.8085 	&   61.4922 &   16.57	& 160.3  \\
J085234.22+421527.1	&   133.1425   	&   42.2575	&   133.1420 	&   42.2551 &   8.65	&   133.1425 	&   42.2604 &   10.54	& 169.4  \\
J085443.91+181156.0	&   133.6829   	&   18.1988	&   133.6843 	&   18.2021 &   12.57	&   133.6813 	&   18.1947 &   16.03	& 179.0  \\
J091011.14+542723.5	&   137.5464   	&   54.4565	&   137.5396 	&   54.4587 &   16.36	&   137.5572 	&   54.4538 &   24.63	& 173.8  \\
J093301.58+495029.9	&   143.2566   	&   49.8416	&   143.2754 	&   49.8429 &   44.03	&   143.2335 	&   49.8406 &   53.75	& 177.9  \\
J093348.07+511405.6	&   143.4502   	&   51.2348	&   143.4436 	&   51.2380 &   18.71	&   143.4627 	&   51.2293 &   34.51	& 178.7  \\
J093459.01-021909.8	&   143.7458   	&   -2.3193	&   143.7491 	&   -2.3185 &   12.31	&   143.7404 	&   -2.3201 &   19.89	& 174.1  \\
J094558.42+135650.8	&   146.4934   	&   13.9474	&   146.4982 	&   13.9478 &   16.92	&   146.4846 	&   13.9465 &   30.98	& 179.3  \\
J094645.73-014049.4	&   146.6905   	&   -1.6804	&   146.6926 	&   -1.6782 &   10.88	&   146.6876 	&   -1.6833 &   14.78	& 177.8  \\
J100943.55+052953.8	&   152.4314   	&   5.4982	&   152.4384 	&   5.5074  &   41.36	&   152.4233 	&   5.4901  &   152.42	& 172.1  \\
J102059.85+520918.2	&   155.2494   	&   52.1550	&   155.2450 	&   52.1507 &   18.25	&   155.2578 	&   52.1636 &   35.91	& 179.4  \\
J102106.04+452331.8	&   155.2751   	&   45.3921	&   155.2762 	&   45.3879 &   15.32	&   155.2745 	&   45.3965 &   15.88	& 176.0  \\
J102734.02+135108.1	&   156.8917   	&   13.8522	&   156.8929 	&   13.8566 &   16.37	&   156.8905 	&   13.8477 &   16.83	& 178.9  \\
J103024.95+551622.7	&   157.6039   	&   55.2729	&   157.6020 	&   55.2712 &   7.35	&   157.6093 	&   55.2751 &   13.57	& 157.0  \\
J103057.52+275602.3	&   157.7396   	&   27.9339	&   157.7416 	&   27.9317 &   10.20	&   157.7377 	&   27.9364 &   10.67	& 175.6  \\
J103822.46+134657.3	&   159.5936   	&   13.7826	&   159.6010 	&   13.7734 &   41.71	&   159.5829 	&   13.7959 &   60.75	& 179.7  \\
J103848.12+372924.5	&   159.7005   	&   37.4901	&   159.7029 	&   37.4979 &   28.75	&   159.7020 	&   37.4809 &   33.36	& 158.7  \\
J103932.15+263244.5	&   159.8839   	&   26.5457	&   159.8790 	&   26.5510 &   25.02	&   159.8888 	&   26.5400 &   25.65	& 178.3  \\
J110436.33+212417.8	&   166.1513   	&   21.4049	&   166.1491 	&   21.4032 &   9.74	&   166.1520 	&   21.4077 &   10.17	& 142.2  \\
J110837.66+385842.2	&   167.1569   	&   38.9784	&   167.1500 	&   38.9834 &   26.28	&   167.1684 	&   38.9715 &   40.72	& 174.2  \\
J112946.01-012140.5	&   172.4417   	&   -1.3612	&   172.4485 	&   -1.3549 &   33.41	&   172.4306 	&   -1.3703 &   51.71	& 176.3  \\
J112956.02+402514.4	&   172.4834   	&   40.4206	&   172.4616 	&   40.4313 &   70.87	&   172.5112 	&   40.4044 &   96.00	& 175.5  \\
J113823.70+252232.8	&   174.5987   	&   25.3757	&   174.5965 	&   25.3718 &   16.00	&   174.6005 	&   25.3802 &   17.09	& 172.0  \\
J114603.76+334551.9	&   176.5156   	&   33.7644	&   176.5262 	&   33.7545 &   47.78	&   176.5020 	&   33.7785 &   65.01	& 177.1  \\
J114707.57+503053.4	&   176.7815   	&   50.5148	&   176.7801 	&   50.5148 &   3.33	&   176.7835 	&   50.5149 &   4.47	& 177.7  \\
J114803.17+565411.6	&   177.0132   	&   56.9032	&   177.0114 	&   56.9093 &   22.32	&   177.0168 	&   56.8953 &   29.37	& 175.0  \\
J115159.93+495056.1	&   177.9997   	&   49.8489	&   178.0046 	&   49.8560 &   28.28	&   177.9909 	&   49.8392 &   40.44	& 173.5  \\
J115701.35+240403.7	&   179.2556   	&   24.0677	&   179.2538 	&   24.0668 &   6.63	&   179.2575 	&   24.0689 &   7.68	& 173.6  \\
J115825.22+113923.6	&   179.6051   	&   11.6565	&   179.6116 	&   11.6563 &   23.04	&   179.5967 	&   11.6560 &   29.67	& 174.3  \\
J121550.42+162649.0	&   183.9601   	&   16.4469	&   183.9611 	&   16.4458 &   5.20	&   183.9579 	&   16.4516 &   18.28	& 162.4  \\
J122106.86+454852.1	&   185.2786   	&   45.8144	&   185.2825 	&   45.8188 &   18.67	&   185.2728 	&   45.8107 &   19.71	& 164.4  \\
J122512.28+192720.9	&   186.3011   	&   19.4558	&   186.3016 	&   19.4570 &   4.82	&   186.3001 	&   19.4515 &   15.69	& 173.5  \\
J122521.37+033945.2	&   186.3390   	&   3.6625	&   186.3402 	&   3.6626  &   4.24	&   186.3369 	&   3.6626  &   7.39	& 178.3  \\
J124044.68+330349.8	&   190.1861   	&   33.0638	&   190.1852 	&   33.0671 &   12.33	&   190.1877 	&   33.0575 &   23.07	& 178.4  \\
J125542.55+311048.5	&   193.9273    &   31.1801	&   193.9298 	&   31.1842 &   16.81	&   193.9235 	&   31.1756 &   19.99	& 172.8  \\
J132029.67+491647.1	&   200.1236   	&   49.2797	&   200.1362 	&   49.2746 &   34.96	&   200.1098 	&   49.2835 &   35.11	& 171.1  \\
J132512.19+511933.3	&   201.3008   	&   51.3259	&   201.2964 	&   51.3273 &   11.10	&   201.3058 	&   51.3243 &   12.70	& 178.5  \\
J135335.92+263147.5	&   208.3996   	&   26.5298	&   208.3956 	&   26.5088 &   76.83	&   208.3988 	&   26.5554 &   92.09	& 168.7  \\
J140227.27+520432.1	&   210.6136   	&   52.0756	&   210.6123 	&   52.0722 &   12.44	&   210.6152 	&   52.0815 &   21.52	& 175.8  \\
J140232.37+461233.6	&   210.6348   	&   46.2093	&   210.6388 	&   46.2084 &   10.40	&   210.6296 	&   46.2098 &   13.23	& 169.4  \\
J143921.69+414923.5	&   219.8404   	&   41.8232	&   219.8438 	&   41.8262 &   14.35	&   219.8340 	&   41.8182 &   24.56	& 176.5  \\
J153057.78+102216.0	&   232.7407   	&   10.3711	&   232.7397 	&   10.3637 &   26.85	&   232.7404 	&   10.3796 &   30.61	& 170.5  \\
J153308.88+074429.6	&   233.2870   	&   7.7415	&   233.2936 	&   7.7422  &   23.65	&   233.2786 	&   7.7391  &   31.22	& 169.6  \\
J153338.90+080821.8	&   233.4121   	&   8.1393	&   233.4088 	&   8.1394  &   11.80	&   233.4155 	&   8.1392  &   12.15	& 178.2  \\
J155127.31+481050.8	&   237.8638   	&   48.1807	&   237.8588 	&   48.1759 &   21.09	&   237.8711 	&   48.1869 &   28.44	& 175.6  \\
J162951.87+150819.4	&   247.4661   	&   15.1387	&   247.4647 	&   15.1382 &   5.10	&   247.4676 	&   15.1385 &   5.39	& 154.2  \\
J163717.59+234258.6	&   249.3233   	&   23.7162	&   249.3226 	&   23.7140 &   8.50	&   249.3248 	&   23.7192 &   11.67	& 170.3  \\
J164504.76+180623.9	&   251.2698   	&   18.1066	&   251.2726 	&   18.1038 &   13.76	&   251.2629 	&   18.1138 &   35.16	& 178.8  \\
J165105.17+503140.3	&   252.7715   	&   50.5278	&   252.7797 	&   50.5277 &   18.64	&   252.7622 	&   50.5284 &   21.39	& 175.7  \\
J170726.31+334513.5	&   256.8596   	&   33.7537	&   256.8634 	&   33.7549 &   12.16	&   256.8543 	&   33.7513 &   18.15	& 172.0  \\
J173016.04+351237.6	&   262.5668   	&   35.2104	&   262.5616 	&   35.2102 &   15.36	&   262.5733 	&   35.2098 &   19.28	& 170.9  \\
J212939.40-000719.7	&   322.4141   	&   -0.1221	&   322.4154 	&   -0.1243 &   9.01	&   322.4116 	&   -0.1197 &   12.55	& 163.7  \\
J213004.76-010244.4	&   322.5198   	&   -1.0456	&   322.5203 	&   -1.0495 &   14.06	&   322.5192 	&   -1.0415 &   15.12	& 179.2  \\
J213042.16+054927.6	&   322.6757   	&   5.8243	&   322.6771 	&   5.8250  &   5.82	&   322.6741 	&   5.8238  &   5.95 	& 175.8  \\
J213344.19-015716.4	&   323.4341   	&   -1.9545	&   323.4379 	&   -1.9582 &   18.88	&   323.4268 	&   -1.9474 &   36.77	& 179.8  \\
J221428.08-032349.1	&   333.6170   	&   -3.3969	&   333.6118 	&   -3.4053 &   35.35	&   333.6247 	&   -3.3869 &   45.62	& 174.1  \\
J235915.66+020654.5	&   359.8152   	&   2.1151	&   359.8136 	&   2.1103  &   18.36	&   359.8166 	&   2.1203  &   19.28	& 176.4  \\
\end{longtable}
%} 

%\longtab{
%\setcounter{table}{4}
\begin{longtable}{llllllllll}
\caption{FRII AGNs sample physical and spectral parameters.\label{tab:FRIIphys}}\\
\hline\hline
{{SDSS ID}} & {{z}} & {{$f_\mathrm{g}$}} & {{$f_\mathrm{1.4GHz, I}$}} & {{$\log R_\mathrm{K}$}} & {{$\log L_\mathrm{5100}$}} & {{$\log P_\mathrm{1.4GHz, I}$}} & {{FWHM[H$\beta$]}} & {{R$_\mathrm{FeII}$}} & {{}}\\
{} & {} & {[mJy]} & {[mJy]} & {} & {[erg/s]} & {[W/s]} & {[km/s]} & {} & {}\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{{SDSS ID}} & {{z}} & {{$f_\mathrm{g}$}} & {{$f_\mathrm{1.4GHz, I}$}} & {{$\log R_\mathrm{K}$}} & {{$\log L_\mathrm{5100}$}} & {{$\log P_\mathrm{1.4GHz, I}$}} & {{FWHM[H$\beta$]}} & {{R$_\mathrm{FeII}$}} & {{}}\\
{} & {} & {[mJy]} & {[mJy]} & {} & {[erg/s]} & {[W/s]} & {[km/s]} & {} & {}\\
\hline
\endhead
\hline
\endfoot
J010255.68+103702.9 &	 0.910985 &	   0.0679 &	38.24	& 2.75	  & 45.02   &	26.20 &	 4858.5  &	$\leq 0.5$ & RL FRII B1 \\
J014022.68+075357.0 &	 0.899535 &	   0.0717 &	90.13	& 3.10	  & 44.81   &	26.56 &	 7283.5  &	$\leq 0.5$ & RL FRII B1 \\
J014239.99+073239.4 &	 0.906408 &	   0.0372 &	34.03	& 2.96	  & 44.70   &	26.15 &	 18945.9 &	$\leq 0.5$ & RL FRII B1$^{+++}$ \\
J015635.70+014816.1 &	 0.864186 &	   0.0410 &	27.24	& 2.82	  & 44.89   &	26.00 &	 9571.6  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J023322.16-045506.8 &	 0.780403 &	   0.3583 &	109.69	& 2.49	  & 45.49   &	26.49 &	 4843.1  &	$\leq 0.5$ & RL FRII B1 \\
J024500.70-074736.4 &	 0.887057 &	   0.0321 &	23.44	& 2.86	  & 45.08   &	25.96 &	 9923.1  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J081703.10+162259.7 &	 0.699275 &	   0.0527 &	132.08	& 3.40	  & 44.90   &	26.46 &	 12982.1 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J081735.07+223717.7 &	 0.981346 &	   0.1805 &	1252.64	& 3.84	  & 45.82   &	27.80 &	 6457.1  &	$\leq 0.5$ & RL FRII B1 \\
J082014.21+154519.3 &	 0.942438 &	   0.2063 &	109.14	& 2.72	  & 45.75   &	26.69 &	 4278.2  &	$\leq 0.5$ & RL FRII B1 \\
J084312.42+612943.8 &	 0.854029 &	   0.2461 &	667.74	& 3.43	  & 45.68   &	27.38 &	 6265.9  &	$\leq 0.5$ & RL FRII B1 \\
J085234.22+421527.1 &	 0.982065 &	   0.0396 &	442.09	& 4.05	  & 45.16   &	27.35 &	 9960.1  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J085443.91+181156.0 &	 0.719585 &	   0.0454 &	47.43	& 3.02	  & 44.35   &	26.04 &	 5393.9  &	$\leq 0.5$ & RL FRII B1 \\
J091011.14+542723.5 &	 0.621961 &	   0.3246 &	485.20	& 3.17	  & 45.19   &	26.90 &	 4946.7  &	$\leq 0.5$ & RL FRII B1 \\
J093301.58+495029.9 &	 0.61576  &	   0.1267 &	23.24	& 2.26	  & 44.81   &	25.57 &	 4501.5  &	$\leq 0.5$ & RL FRII B1 \\
J093348.07+511405.6 &	 0.576554 &	   0.1778 &	70.63	& 2.60	  & 44.94   &	25.98 &	 14234.1 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J093459.01-021909.8 &	 0.631745 &	   0.1110 &	259.39	& 3.37	  & 44.68   &	26.64 &	 8221.01 &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J094558.42+135650.8 &	 0.569684 &	   0.0932 &	27.49	& 2.47	  & 44.70   &	25.56 &	 5826.2  &	$\leq 0.5$ & RL FRII B1 \\
J094645.73-014049.4 &	 0.746529 &	   0.0572 &	48.06	& 2.92	  & 44.33   &	26.09 &	 2946.7  &	$\leq 0.5$ & RL FRII A1 \\
J100943.55+052953.8 &	 0.942368 &	   0.3231 &	81.45	& 2.40	  & 45.84   &	26.57 &	 6888.8  &	$\leq 0.5$ & RL FRII B1 \\
J102059.85+520918.2 &	 0.810567 &	   0.0440 &	20.00	& 2.66	  & 45.07   &	25.80 &	 6290.6  &	$\leq 0.5$ & RL FRII B1 \\
J102106.04+452331.8 &	 0.364051 &	   0.1556 &	71.07	& 2.66	  & 44.29   &	25.51 &	 6407.8  &	$\leq 0.5$ & RL FRII B1 \\
J102734.02+135108.1 &	 0.555539 &	   0.0513 &	200.75	& 3.59	  & 44.60   &	26.40 &	 7295.9  &	$\leq 0.5$ & RL FRII B1 \\
J103024.95+551622.7 &	 0.434818 &	   0.4548 &	142.68	& 2.50	  & 45.32   &	25.99 &	 2287.4  &	$\leq 0.5$ & RL FRII A1 \\
J103057.52+275602.3 &	 0.978358 &	   0.0772 &	722.26	& 3.97	  & 45.52   &	27.56 &	 6198.1  &	$\leq 0.5$ & RL FRII B1 \\
J103822.46+134657.3 &	 0.946533 &	   0.2149 &	38.43	& 2.25	  & 45.67   &	26.25 &	 5322.9  &	$\leq 0.5$ & RL FRII B1 \\
J103848.12+372924.5 &	 0.729732 &	   0.2838 &	23.15	& 1.91	  & 45.51   &	25.75 &	 6247.4  &	$\leq 0.5$ & RL FRII B1 \\
J103932.15+263244.5 &	 0.827965 &	   0.0579 &	56.29	& 2.99	  & 45.31   &	26.27 &	 4896.2  &	$\leq 0.5$ & RL FRII B1 \\
J110436.33+212417.8 &	 0.187697 &	   0.4200 &	55.79	& 2.12	  & 44.36   &	24.75 &	 5564.1  &	$\leq 0.5$ & RL FRII B1 \\
J110837.66+385842.2 &	 0.783552 &	   0.0276 &	701.37	& 4.40	  & 45.01   &	27.30 &	 10404.2 &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J112946.01-012140.5 &	 0.726381 &	   0.2366 &	259.35	& 3.04	  & 45.45   &	26.79 &	 7215.7  &	$\leq 0.5$ & RL FRII B1 \\
J112956.02+402514.4 &	 0.758603 &	   0.0209 &	22.73	& 3.03	  & 44.65   &	25.78 &	 6636.0  &	$\leq 0.5$ & RL FRII B1 \\
J113823.70+252232.8 &	 0.689621 &	   0.0518 &	101.31	& 3.29	  & 44.66   &	26.33 &	 4235.1  &	$\leq 0.5$ & RL FRII B1 \\
J114603.76+334551.9 &	 0.761033 &	   0.0307 &	56.18	& 3.26	  & 44.84   &	26.18 &	 14918.6 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J114707.57+503053.4 &	 0.520696 &	   0.0419 &	69.66	& 3.22	  & 44.17   &	25.87 &	 5718.3  &	$\leq 0.5$ & RL FRII B1 \\
J114803.17+565411.6 &	 0.45146  &	   0.2348 &	34.59	& 2.17	  & 44.81   &	25.42 &	 8227.1  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J115159.93+495056.1 &	 0.891191 &	   0.0947 &	147.00	& 3.19	  & 44.92   &	26.76 &	 6370.8  &	$\leq 0.5$ & RL FRII B1 \\
J115701.35+240403.7 &	 0.742113 &	   0.0353 &	82.12	& 3.37	  & 44.75   &	26.32 &	 5702.8  &	$\leq 0.5$ & RL FRII B1 \\
J115825.22+113923.6 &	 0.750849 &	   0.0585 &	11.63	& 2.30	  & 44.82   &	25.48 &	 5923.0  &	$\leq 0.5$ & RL FRII B1 \\
J121550.42+162649.0 &	 0.718893 &	   0.0352 &	160.40	& 3.66	  & 44.76   &	26.57 &	 6734.6  &	$\leq 0.5$ & RL FRII B1 \\
J122106.86+454852.1 &	 0.524885 &	   0.4094 &	109.20	& 2.43	  & 45.29   &	26.07 &	 4951.7  &	$\leq 0.5$ & RL FRII B1 \\
J122512.28+192720.9 &	 0.857708 &	   0.0499 &	45.31	& 2.96	  & 44.92   &	26.21 &	 7314.4  &	$\leq 0.5$ & RL FRII B1 \\
J122521.37+033945.2 &	 0.639341 &	   0.0168 &	495.55	& 4.47	  & 44.48   &	26.94 &	 15510.7 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J124044.68+330349.8 &	 0.81162  &	   0.2853 &	197.68	& 2.84	  & 45.52   &	26.79 &	 5611.6  &	$\leq 0.5$ & RL FRII B1 \\
J125542.55+311048.5 &	 0.302203 &	   0.0928 &	18.61	& 2.30	  & 44.07   &	24.74 &	 3535.0  &	$\leq 0.5$ & RL FRII A1 \\
J132029.67+491647.1 &	 0.684468 &	   0.0611 &	7.82	& 2.11	  & 44.56   &	25.21 &	 7521.5  &	$\leq 0.5$ & RL FRII B1 \\
J132512.19+511933.3 &	 0.78858  &	   0.0572 &	53.74	& 2.97	  & 44.80   &	26.20 &	 10909.9 &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J135335.92+263147.5 &	 0.307931 &	   0.5829 &	136.52	& 2.37	  & 44.72   &	25.62 &	 8436.8  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J140227.27+520432.1 &	 0.873284 &	   0.0315 &	216.29	& 3.84	  & 44.87   &	26.91 &	 4250.9  &	$\leq 0.5$ & RL FRII B1 \\
J140232.37+461233.6 &	 0.557419 &	   0.0391 &	88.09	& 3.35	  & 44.76   &	26.04 &	 9349.6  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J143921.69+414923.5 &	 0.981986 &	   0.1089 &	69.34	& 2.80	  & 45.63   &	26.54 &	 12181.4 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J153057.78+102216.0 &	 0.476386 &	   0.0337 &	57.13	& 3.23	  & 44.48   &	25.69 &	 4549.9  &	$\leq 0.5$ & RL FRII B1 \\
J153308.88+074429.6 &	 0.384221 &	   0.0372 &	7.34	& 2.29	  & 44.05   &	24.58 &	 7271.2  &	$\leq 0.5$ & RL FRII B1 \\
J153338.90+080821.8 &	 0.617491 &	   0.0370 &	104.88	& 3.45	  & 44.72   &	26.23 &	 8072.9  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J155127.31+481050.8 &	 0.703513 &	   0.0526 &	19.12	& 2.56	  & 44.54   &	25.63 &	 9247.7  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J162951.87+150819.4 &	 0.69512  &	   0.0189 &	60.53	& 3.50	  & 44.72   &	26.11 &	 8153.1  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J163717.59+234258.6 &	 0.875797 &	   0.0702 &	436.62	& 3.79	  & 44.92   &	27.22 &	 6158.6  &	$\leq 0.5$ & RL FRII B1 \\
J164504.76+180623.9 &	 0.651484 &	   0.0571 &	44.60	& 2.89	  & 44.80   &	25.91 &	 6722.3  &	$\leq 0.5$ & RL FRII B1 \\
J165105.17+503140.3 &	 0.730099 &	   0.0684 &	117.31	& 3.23	  & 45.01   &	26.45 &	 10040.3 &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J170726.31+334513.5 &	 0.630664 &	   0.0487 &	34.65	& 2.85	  & 44.57   &	25.77 &	 4698.8  &	$\leq 0.5$ & RL FRII B1 \\
J173016.04+351237.6 &	 0.579978 &	   0.0467 &	103.29	& 3.34	  & 44.51   &	26.15 &	 14289.6 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J212939.40-000719.7 &	 0.553443 &	   0.0522 &	383.17	& 3.87	  & 44.74   &	26.67 &	 15294.9 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J213004.76-010244.4 &	 0.704481 &	   0.1630 &	315.75	& 3.29	  & 45.38   &	26.84 &	 11514.3 &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J213042.16+054927.6 &	 0.85866  &	   0.0587 &	119.29	& 3.31	  & 45.14   &	26.63 &	 8147.1  &	$\leq 0.5$ & RL FRII B1$^{+}$ \\
J213344.19-015716.4 &	 0.802833 &	   0.0457 &	48.89	& 3.03	  & 45.12   &	26.17 &	 13352.2 &	$\leq 0.5$ & RL FRII B1$^{++}$ \\
J221428.08-032349.1 &	 0.657461 &	   0.0919 &	30.20	& 2.52	  & 44.91   &	25.75 &	 6450.9  &	$\leq 0.5$ & RL FRII B1 \\
J235915.66+020654.5 &	 0.569616 &	   0.0420 &	243.63	& 3.76	  & 44.23   &	26.51 &	 6660.6  &	$\leq 0.5$ & RL FRII B1 \\
\end{longtable}
